Continuous-Time Markov Decisions based on Partial Exploration

We provide a framework for speeding up algorithms for time-bounded reachability analysis of continuous-time Markov decision processes. The principle is to find a small, but almost equivalent subsystem of the original system and only analyse the subsystem. Candidates for the subsystem are identified through simulations and iteratively enlarged until runs are represented in the subsystem with high enough probability. The framework is thus dual to that of abstraction refinement. We instantiate the framework in several ways with several traditional algorithms and experimentally confirm orders-of-magnitude speed ups in many cases.

==> figures/GFS.tex <==
\centering
\begin{minipage}{0.45\textwidth}
		{\renewcommand{\arraystretch}{1.5}%
							\setlength{\tabcolsep}{11pt}
			\begin{tabular}{rrrrr}
				\toprule
				& & \multicolumn{2}{c}{Explored} \\
				\cmidrule{3-4}
				\thead{m} & \thead{States} & \thead{$\straauni$} & \thead{\%} \\ \midrule
				40 & 166k & 99 & 0.06 \\
				60 & 372k & 102 & 0.03 \\
				80 & 659k & 119 & 0.02 \\
				100 & 1,029k & 107 & 0.01 \\
				120 & 1,479k & 100 & 0.01 \\ 
				\bottomrule
			\end{tabular}
		}
	\end{minipage}
	\hfill
	\pgfplotstableread{figures/gfs.data}
	\datatable
	\begin{minipage}{0.45\textwidth}
		\centering
		\subfloat{
			\begin{tikzpicture}
			\begin{axis}[
			ymode=log,
			log ticks with fixed point,
			%	width=0.5\textwidth,
			height=5.5cm,
			xlabel={m},
			ylabel={Time (s)},
			xmin=40, xmax=120,
			ymin=0, ymax=1500,
			xtick={40, 60, 80, 100, 120},
			ytick={1, 10, 100, 1000},
			%	legend style={at={(0.45,0.38)},anchor=south west },
			legend pos= outer north east,
			ymajorgrids=true,
			grid style=dotted,
			]
			
			\addplot [color = graph1, mark=*] table [y = TBU] from \datatable;
			\addlegendentry{\tbu}
			\addplot [color = graph2, mark=square*] table [y = TBB] from \datatable;
			\addlegendentry{\tbb}
			\addplot [color = graph3, mark=triangle*] table [y = M6-TBU] from \datatable;
			\addlegendentry{\itbu}
			\addplot [color = graph4, mark=diamond*] table [y = M6-TBB] from \datatable;
			\addlegendentry{\itbb}
			
			\end{axis}
			\end{tikzpicture}
		}
	\end{minipage}

==> figures/algo-example1.tex <==
\subfloat[]{
		\begin{adjustbox}{width=0.24\textwidth}%
		\begin{tikzpicture}[node distance = {0.5cm and 1.2cm}, 
		v/.style = {draw, circle, thick, black!90}, 
		f/.style = {draw, thick, circle, accepting, black!90}, 
		dim/.style = {black!20},
		edge/.style = {-Latex, black!90}, 
		initial distance=0.5cm, every initial by arrow/.style={-Latex,thick, black!90}, initial text={}
		]
		\node (init) [v, initial above] {};
		
		\node (l1) [v, below left = of init] {};
		\node (l2) [v, below = of l1] {};
		\node (l3) [v, dim, below = 1.4 of l2] {};
		\node (l4) [v, dim, below = of l3] {};
		
		\node (r1) [v, dim, below right = of init] {};
		\node (r2) [v, dim, below = of r1] {};
		\node (r3) [v, dim, below = 1.4 of r2] {};
		\node (r4) [v, dim, below = of r3] {};
		
		\node (c1) [v] at ($(init) + (-0.6,-2)$) {};
		\node (c2) [v, below = of c1] {};
		\node (c3) [f, below = of c2] {};
		
		\draw [edge] (init) -> (l1);
		\draw [edge] (l1) -> (l2);
		\draw [dotted, thick, black!10] (l2) -> (l3);
		\draw [edge, dim] (l3) -> (l4);
		
		\draw [edge, dim] (init) -> (r1);
		\draw [edge, dim] (r1) -> (r2);
		\draw [dotted, thick, dim] (r2) -> (r3);
		\draw [edge, dim] (r3) -> (r4);
		
		%\node (x1) [v] at ($(l2) + (0, -0.8)$) {};
		%\draw [dotted, thick, black!90] (l2) -> (x1);
		
		\draw [edge, rounded corners] (init) -- ($(init) + (-0.6,-0.5)$) -- (c1);
		\draw [edge] (c1) -> (c2);
		\draw [edge] (c2) -> (c3);
		\draw [edge,rounded corners] (c3) -- ($(c3) + (1.2,0.5)$) -- ($(init) + (0.6,-0.5)$) -- (init) ;
		%\path  (x1) edge [dim, loop below, graph1, thick] node {} (x1);
		%\path  (r1) edge [dim, loop below, graph1, thick] node {} (r1);
		\draw [edge, rounded corners, dim] (l4) -- ($(l4) + (0.5, 0)$) -- (c3) ;
		\end{tikzpicture}
		\end{adjustbox}
		\label{fig:relaventsubset}
	}%
	\hspace{0.5cm}
	\subfloat[]{
		\begin{adjustbox}{width=0.3\textwidth}%
		\begin{tikzpicture}[node distance = {0.5cm and 1.2cm}, 
		v/.style = {draw, circle, thick, black!90}, 
		f/.style = {draw, thick, circle, accepting, black!90}, 
		dim/.style = {black!20},
		highlight/.style = {graph1, thick},
		edge/.style = {-Latex, black!90}, 
		initial distance=0.5cm, every initial by arrow/.style={-Latex,thick, black!90}, initial text={}
		]
		\node (init) [v,initial above] {};
		
		\node (l1) [v, below left = of init] {};
		\node (l2) [v, below = of l1] {};
		\node (l3) [v, dim, below = 1.4 of l2] {};
		\node (l4) [v, dim, below = of l3] {};
		
		\node (r1) [v, thick, graph1, below right = of init] {};
		\node (r2) [v, dim, below = of r1] {};
		\node (r3) [v, dim, below = 1.4 of r2] {};
		\node (r4) [v, dim, below = of r3] {};
		
		\node (c1) [v] at ($(init) + (-0.6,-2)$) {};
		\node (c2) [v, below = of c1] {};
		\node (c3) [f, below = of c2] {};
		
		\draw [edge] (init) -> (l1);
		\draw [edge] (l1) -> (l2);
		%\draw [dotted, thick, black!10] (l2) -> (l3);
		\draw [edge, dim] (l3) -> (l4);
		
		\draw [edge, highlight] (init) -> (r1);
		\draw [edge, dim] (r1) -> (r2);
		\draw [dotted, thick, dim] (r2) -> (r3);
		\draw [edge, dim] (r3) -> (r4);
		\node (x2) [v, thick, graph1] at ($(l2) + (0, -0.8)$) {};
		%\node (x1) [v, thick, graph1] at ($(l2) + (0, -1.5)$) {};
		%\draw [dotted, thick, black!90] (l2) -> (x2);
		\draw [edge, highlight] (l2) -> (x2);
		
		\draw [dotted, dim] (x2) -> (l3);
		
		\draw [edge, rounded corners] (init) -- ($(init) + (-0.6,-0.5)$) -- (c1);
		\draw [edge] (c1) -> (c2);
		\draw [edge] (c2) -> (c3);
		\draw [edge,rounded corners] (c3) -- ($(c3) + (1.2,0.5)$) -- ($(init) + (0.6,-0.5)$) -- (init) ;
		\path  (x2) edge [in = 215, out=145, looseness =7, highlight] node {} (x2);
		\path  (r1) edge [in = -35, out=35, looseness =7, highlight] node {} (r1);
		\draw [edge,rounded corners, dim] (l4) -- ($(l4) + (0.5,0)$) -- (c3) ;
		\end{tikzpicture}
		\end{adjustbox}
		\label{fig:lowerbound}
	}%
	\hspace{0.5cm}
	\subfloat[]{
		\begin{adjustbox}{width=0.3\textwidth}%
		\begin{tikzpicture}[node distance = {0.5cm and 1.2cm}, 
		v/.style = {draw, circle, thick, black!90}, 
		f/.style = {draw, thick, circle, accepting, black!90}, 
		dim/.style = {black!20},
		edge/.style = {-Latex, black!90}, 
		highlight/.style = {graph1, thick},
		initial distance=0.5cm, every initial by arrow/.style={-Latex,thick, black!90}, initial text={}
		]
		\node (init) [v,initial above] {};
		
		\node (l1) [v, below left = of init] {};
		\node (l2) [v, below = of l1] {};
		\node (l3) [v, dim, below = 1.4 of l2] {};
		\node (l4) [v, dim, below = of l3] {};
		
		\node (r1) [f, very thick, highlight, below right = of init] {};
		\node (r2) [v, dim, below = of r1] {};
		\node (r3) [v, dim, below = 1.4 of r2] {};
		\node (r4) [v, dim, below = of r3] {};
		
		\node (c1) [v] at ($(init) + (-0.6,-2)$) {};
		\node (c2) [v, below = of c1] {};
		\node (c3) [f, below = of c2] {};
		
		\draw [edge] (init) -> (l1);
		\draw [edge] (l1) -> (l2);
		%\draw [dotted, thick, black!10] (l2) -> (l3);
		\draw [edge, dim] (l3) -> (l4);
		
		\draw [edge, highlight] (init) -> (r1);
		\draw [edge, dim] (r1) -> (r2);
		\draw [dotted, thick, dim] (r2) -> (r3);
		\draw [edge, dim] (r3) -> (r4);
		\node (x2) [f, v, thick, graph1] at ($(l2) + (0, -0.8)$) {};
		%\node (x1) [v, thick, graph1] at ($(l2) + (0, -1.5)$) {};
		%\draw [dotted, thick, black!90] (l2) -> (x2);
		\draw [edge, highlight] (l2) -> (x2);
		
		\draw [dotted, dim] (x2) -> (l3);
		
		\draw [edge, rounded corners] (init) -- ($(init) + (-0.6,-0.5)$) -- (c1);
		\draw [edge] (c1) -> (c2);
		\draw [edge] (c2) -> (c3);
		\draw [edge,rounded corners] (c3) -- ($(c3) + (1.2,0.5)$) -- ($(init) + (0.6,-0.5)$) -- (init) ;
		\path  (x2) edge [in = 215, out=145, looseness =7, highlight] node {} (x2);
		\path  (r1) edge [in = -35, out=35, looseness =7, highlight] node {} (r1);
		\draw [edge,rounded corners,dim] (l4) -- ($(l4) + (0.5,0)$) -- (c3) ;
		\end{tikzpicture}
		\end{adjustbox}
		\label{fig:upperbound}
	}%


==> figures/algo-example2.tex <==
% !TeX root = main.tex
	\subfloat[]{
		\begin{tikzpicture}[node distance = {0.5cm and 1.2cm}, v/.style = {draw, thick, circle}, f/.style = {draw, thick, circle, accepting}, edge/.style = { -Latex}, dottededge/.style = {dotted, -Latex}, initial distance=0.5cm, every initial by arrow/.style={-Latex,thick}, initial text={}]
		\node (init) [v,initial above] {};
		
		\node (l1) [v, below left = of init] {};
		\node (l2) [v, below = of l1] {};
		\node (l3) [v, below = 1.4 of l2] {};
		\node (l4) [v, below = of l3] {};
		
		\node (r1) [v, below right = of init] {};
		\node (r2) [v, below = of r1] {};
		\node (r3) [v, below = 1.4 of r2] {};
		\node (r4) [v, below = of r3] {};
		
		\node (c1) [v] at ($(init) + (-0.6,-2)$) {};
		\node (c2) [v, below = of c1] {};
		\node (c3) [f, below = of c2] {};
		
		\draw [edge] (init) -> (l1);
		\draw [edge] (l1) -> (l2);
		\draw [dottededge] (l2) -> (l3);
		\draw [edge] (l3) -> (l4);
		
		\draw [edge] (init) -> (r1);
		\draw [edge] (r1) -> (r2);
		\draw [dottededge] (r2) -> (r3);
		\draw [edge] (r3) -> (r4);
		
		\draw [edge, rounded corners] (init) -- ($(init) + (-0.6,-0.5)$) -- (c1);
		\draw [edge] (c1) -> (c2);
		\draw [edge] (c2) -> (c3);
		\draw [edge,rounded corners] (c3) -- ($(c3) + (1.2,0.5)$) -- ($(init) + (0.6,-0.5)$) -- (init) ;
		\draw [edge,rounded corners] (l4) -- ($(l4) + (0.5,0)$) -- (c3) ;
		\end{tikzpicture}
, 		\label{fig:running-a}}%
	\hfill
	\subfloat[]{
		\begin{tikzpicture}[node distance = {0.5cm and 1.2cm}, v/.style = {draw, thick, circle, black!20}, f/.style = {draw, thick, circle, accepting, black!20}, edge/.style = {-Latex, black!20}, dottededge/.style = {dotted, -Latex}, initial distance=0.5cm, every initial by arrow/.style={-Latex,thick,highlight}, initial text={}, highlight/.style = {graph1, thick}]
		\node (init) [v, highlight,initial above] {};
		
		\node (l1) [v, highlight, below left = of init] {};
		\node (l2) [v, highlight, below = of l1] {};
		%\node (x1) [highlight] at ($(l2) + (0, -1.2)$) {\bfseries\Huge--};
		\node (l3) [v, below = 1.4 of l2] {};
		\node (l4) [v, below = of l3] {};
		
		\node (r1) [v, below right = of init] {};
		\node (r2) [v, below = of r1] {};
		\node (r3) [v, below = 1.4 of r2] {};
		\node (r4) [v, below = of r3] {};
		
		\node (c1) [v] at ($(init) + (-0.6,-2)$) {};
		\node (c2) [v, below = of c1] {};
		\node (c3) [f, below = of c2] {};
		
		\draw [edge, highlight] (init) -> (l1);
		\draw [edge, highlight] (l1) -> (l2);
		\draw [dottededge, black!10] (l2) -> (l3);
		%\draw [dottededge, highlight] (l2) -> (x1);
		\draw [edge] (l3) -> (l4);
		
		\draw [edge] (init) -> (r1);
		\draw [edge] (r1) -> (r2);
		\draw [dottededge, black!20] (r2) -> (r3);
		\draw [edge] (r3) -> (r4);
		
		\draw [edge, rounded corners] (init) -- ($(init) + (-0.6,-0.5)$) -- (c1);
		\draw [edge] (c1) -> (c2);
		\draw [edge] (c2) -> (c3);
		\draw [edge,rounded corners] (c3) -- ($(c3) + (1.2,0.5)$) -- ($(init) + (0.6,-0.5)$) -- (init) ;
		\draw [edge,rounded corners] (l4) -- ($(l4) + (0.5,0)$) -- (c3) ;
		\end{tikzpicture}
		\label{fig:running-b}}%
	\hfill
	\subfloat[]{
		\begin{tikzpicture}[node distance = {0.5cm and 1.2cm}, v/.style = {draw, circle, thick, black!20}, f/.style = {draw, thick, circle, accepting, black!20}, edge/.style = {-Latex, black!20}, dottededge/.style = {dotted, -Latex}, initial distance=0.5cm, every initial by arrow/.style={-Latex,thick,graph1}, initial text={}, highlight/.style = {graph1, thick}]
		\node (init) [v, highlight, initial above] {};
		
		\node (l1) [v, below left = of init] {};
		\node (l2) [v, below = of l1] {};
		\node (l3) [v, below = 1.4 of l2] {};
		\node (l4) [v, below = of l3] {};
		
		\node (r1) [v, below right = of init] {};
		\node (r2) [v, below = of r1] {};
		\node (r3) [v, below = 1.4 of r2] {};
		\node (r4) [v, below = of r3] {};
		
		\node (c1) [v, highlight] at ($(init) + (-0.6,-2)$) {};
		\node (c2) [v, highlight, below = of c1] {};
		\node (c3) [f, highlight, below = of c2] {};
		
		\draw [edge] (init) -> (l1);
		\draw [edge] (l1) -> (l2);
		\draw [dottededge, black!10] (l2) -> (l3);
		\draw [edge] (l3) -> (l4);
		
		\draw [edge] (init) -> (r1);
		\draw [edge] (r1) -> (r2);
		\draw [dottededge, black!20] (r2) -> (r3);
		\draw [edge] (r3) -> (r4);
		
		\draw [edge, highlight, rounded corners] (init) -- ($(init) + (-0.6,-0.5)$) -- (c1);
		\draw [edge, highlight] (c1) -> (c2);
		\draw [edge, highlight] (c2) -> (c3);
		\draw [edge,rounded corners] (c3) -- ($(c3) + (1.2,0.5)$) -- ($(init) + (0.6,-0.5)$) -- (init) ;
		\draw [edge,rounded corners] (l4) -- ($(l4) + (0.5,0)$) -- (c3) ;
		\end{tikzpicture}
		\label{fig:running-c}}%


==> figures/ctmdp-prelim.tex <==
	\centering
		\begin{tikzpicture}[node distance = {0.5cm and 1.2cm}, 
		v/.style = {draw, circle, thick}, 
		relv/.style = {circle, thick}, 
		none/.style = {draw=none,fill=none,inner sep=0,outer sep=0}, 
		f/.style = {draw, thick, circle, accepting}, 
		edge/.style = {-Latex, thick}, 
		rel/.style = {}, 
		ris/.style = {}, 
		ev/.style = {font=\scriptsize}, 
		initial distance=0.5cm, every initial by arrow/.style={-Latex,thick}, initial text={}
		]
		\node (init) [v, initial above] {};
		\node (s) [v, below = of init] {};
		
		\node (l1) [v] at ($(init) + (0,-2)$) {};
		\node (l2) [v, below = of l1] {};
		\node (l3) [v, below = of l2] {};
		\node (l4) [v, below = of l3] {};
		\node (lc1) [] at ($(init) + (-1,-2)$) {};
		\node (rc1) [] at ($(init) + (1,-2)$) {};
		\node (lc4) [] at ($(lc1) + (0,-2.5)$) {};		
		\node (rc4) [] at ($(rc1) + (0,-2.5)$) {};		
		
%		\node (c1) [relv] at ($(init) + (1.5,-2)$) {};
%		\node (c2) [relv, below = of c1] {};
%		\node (c3) [relv, below = of c2] {};
%		\node (c4) [relv, below = of c3] {};
		

		\node (g) [f]  at ($(s) + (0,-4.7)$)  {};
		
		\node (xa) [none] at ($(s)!0.5!(rc1)$) {};
		\node (xb) [none] at ($(s)!0.5!(lc1)$) {};

		\path 
			(init)  edge [midway, right] node[] {$1$} (s)
			(s)	edge [midway, right, -, dashed, rel] node[] {$\alpha$} (xa)
					edge [midway, left, -, dashed, ris] node {$\beta$} (xb)	
			(l1)	edge [midway, left] node[ev] {$1$} (l2)
			(l2)	edge [midway, left] node[ev] {$1$} (l3)
			(l3)	edge [midway, left] node[ev] {$1$} (l4)
			(l4)	edge [near start, left] node[ev] {$1$} (g)
%			(c1)	edge [midway, right, rel] node[ev] {$1.99$} (c2)
%					edge [midway, above] node[ev] {$0.01$} (l1)
%			(c2)	edge [midway, right, rel] node[ev] {$1.99$} (c3)
%					edge [midway, above] node[ev] {$0.01$} (l2)
%			(c3)	edge [midway, right, rel] node[ev] {$1.99$} (c4)
%					edge [midway, above] node[ev] {$0.01$} (l3)
%			(c4)	edge [midway, right, rel] node[ev] {$1.99$} (g)
%					edge [midway, above] node[ev] {$0.01$} (l4)
%			(xa)	edge [midway, right, rel] node[ev] {$1.99$} (c1)
%					edge [above, sloped] node[ev] {$0.001$} (l1)
			(xb)	edge [right] node[ev] {$2$} (l1)
			
	;
		\draw [edge, rounded corners, ris] (xb) node[ev]at($(xb)!0.5!(lc1)+(-0.3,0.05)$){$1$} -- ($(lc1)$) -- ($(lc4)$) -- (g);
		\draw [edge, rounded corners, rel] (xa) node[ev]at($(xa)!0.5!(rc1)+(0.3,0.05)$){$0.5$} -- ($(rc1)$) -- ($(rc4)$) -- (g);
%		\draw [edge,rounded corners] (c3) -- ($(c3) + (1.2,0.5)$) -- ($(init) + (0.6,-0.5)$) -- (init) ;
		%\path  (x1) edge [loop below, red, thick] node {} (x1);
		%\path  (r1) edge [loop below, red, thick] node {} (r1);
		%\draw [edge,rounded corners] (l4) -- ($(l4) + (1.3,0.5)$) -- (c3) ;
		\end{tikzpicture}

==> figures/ctmdp.tex <==
	\centering
	\subfloat[]{
		\begin{tikzpicture}[node distance = {0.5cm and 1.2cm}, 
		v/.style = {draw, circle, thick}, 
		relv/.style = {circle, thick}, 
		none/.style = {draw=none,fill=none,inner sep=0,outer sep=0}, 
		f/.style = {draw, thick, circle, accepting}, 
		edge/.style = {-Latex, thick}, 
		rel/.style = {}, 
		ris/.style = {}, 
		ev/.style = {font=\scriptsize}, 
		initial distance=0.5cm, every initial by arrow/.style={-Latex,thick}, initial text={}
		]
		\node (init) [v, initial above] {0};
		\node (s) [v, below = of init] {1};
		
		\node (l1) [v] at ($(init) + (0,-2.3)$) {2};
		\node (l2) [v, below = of l1] {3};
		\node (l3) [v, below = of l2] {4};
		\node (l4) [v, below = of l3] {5};
		\node (lc1) [] at ($(init) + (-1,-2)$) {};
		\node (rc1) [] at ($(init) + (1,-2)$) {};
		\node (lc4) [] at ($(lc1) + (0,-4)$) {};		
		\node (rc4) [] at ($(rc1) + (0,-4)$) {};		
		
%		\node (c1) [relv] at ($(init) + (1.5,-2)$) {};
%		\node (c2) [relv, below = of c1] {};
%		\node (c3) [relv, below = of c2] {};
%		\node (c4) [relv, below = of c3] {};
		

		\node (g) [f]  at ($(s) + (0,-5.7)$)  {G};
		
		\node (xa) [none] at ($(s)!0.5!(rc1)$) {};
		\node (xb) [none] at ($(s)!0.5!(lc1)$) {};

		\path 
			(init)  edge [midway, right] node[] {$1.1$} (s)
			(s)	edge [midway, right, -, dashed, rel] node[] {$\alpha$} (xa)
					edge [midway, left, -, dashed, ris] node {$\beta$} (xb)	
			(l1)	edge [midway, left] node[ev] {$1$} (l2)
			(l2)	edge [midway, left] node[ev] {$1$} (l3)
			(l3)	edge [midway, left] node[ev] {$1$} (l4)
			(l4)	edge [midway, left] node[ev] {$1$} (g)
%			(c1)	edge [midway, right, rel] node[ev] {$1.99$} (c2)
%					edge [midway, above] node[ev] {$0.01$} (l1)
%			(c2)	edge [midway, right, rel] node[ev] {$1.99$} (c3)
%					edge [midway, above] node[ev] {$0.01$} (l2)
%			(c3)	edge [midway, right, rel] node[ev] {$1.99$} (c4)
%					edge [midway, above] node[ev] {$0.01$} (l3)
%			(c4)	edge [midway, right, rel] node[ev] {$1.99$} (g)
%					edge [midway, above] node[ev] {$0.01$} (l4)
%			(xa)	edge [midway, right, rel] node[ev] {$1.99$} (c1)
%					edge [above, sloped] node[ev] {$0.001$} (l1)
			(xb)	edge [right] node[ev] {$2$} (l1)
			(g)	edge [midway, left, loop right] node[] {$1$} (g)
			
	;
		\draw [edge, rounded corners, ris] (xb) node[ev]at($(xb)!0.5!(lc1)+(-0.3,0.05)$){$1.1$} -- ($(lc1)$) -- ($(lc4)$) -- (g);
		\draw [edge, rounded corners, rel] (xa) node[ev]at($(xa)!0.5!(rc1)+(0.3,0.05)$){$0.5$} -- ($(rc1)$) -- ($(rc4)$) -- (g);
%		\draw [edge,rounded corners] (c3) -- ($(c3) + (1.2,0.5)$) -- ($(init) + (0.6,-0.5)$) -- (init) ;
		%\path  (x1) edge [loop below, red, thick] node {} (x1);
		%\path  (r1) edge [loop below, red, thick] node {} (r1);
		%\draw [edge,rounded corners] (l4) -- ($(l4) + (1.3,0.5)$) -- (c3) ;
		\end{tikzpicture}
		\label{fig:ctmdp:a}
	}%
		\subfloat[]{
		\begin{tikzpicture}[node distance = {0.5cm and 1.2cm}, 
		v/.style = {draw, circle, thick}, 
		relv/.style = {circle, thick, fill=teal}, 
		none/.style = {draw=none,fill=none,inner sep=0,outer sep=0}, 
		f/.style = {draw, thick, circle, accepting}, 
		edge/.style = {-Latex, thick}, 
		rel/.style = {}, 
		ris/.style = {}, 
		ev/.style = {font=\scriptsize}, 
		initial distance=0.5cm, every initial by arrow/.style={-Latex,thick}, initial text={}
		]
		\node (init) [v, initial above] {0};
		\node (s) [v, below = of init] {1};
		
		\node (l1) [v] at ($(init) + (0,-2.3)$) {2};
		\node (lc1) [] at ($(init) + (-1,-2)$) {};
		\node (rc1) [] at ($(init) + (1,-2)$) {};
		\node (lc4) [] at ($(lc1) + (0,-4)$) {};		
		\node (rc4) [] at ($(rc1) + (0,-4)$) {};		
		
%		\node (c1) [relv] at ($(init) + (1.5,-2)$) {};
%		\node (c2) [relv, below = of c1] {};
%		\node (c3) [relv, below = of c2] {};
%		\node (c4) [relv, below = of c3] {};
		

		\node (g) [f]  at ($(s) + (0,-5.7)$)  {G};
		
		\node (xa) [none] at ($(s)!0.5!(rc1)$) {};
		\node (xb) [none] at ($(s)!0.5!(lc1)$) {};

		\path 
			(init)  edge [midway, right] node[] {$1.1$} (s)
			(s)	edge [midway, right, -, dashed, rel] node[] {$\alpha$} (xa)
					edge [midway, left, -, dashed, ris] node {$\beta$} (xb)	
			(l1)	edge [midway, left, loop below] node[ev] {$1$} (l1)
%			(l2)	edge [midway, left] node[ev] {$1$} (l3)
%			(l3)	edge [midway, left] node[ev] {$1$} (l4)
%			(l4)	edge [near start, left] node[ev] {$1$} (g)
%			(c1)	edge [midway, right, rel] node[ev] {$1.99$} (c2)
%					edge [midway, above] node[ev] {$0.01$} (l1)
%			(c2)	edge [midway, right, rel] node[ev] {$1.99$} (c3)
%					edge [midway, above] node[ev] {$0.01$} (l2)
%			(c3)	edge [midway, right, rel] node[ev] {$1.99$} (c4)
%					edge [midway, above] node[ev] {$0.01$} (l3)
%			(c4)	edge [midway, right, rel] node[ev] {$1.99$} (g)
%					edge [midway, above] node[ev] {$0.01$} (l4)
%			(xa)	edge [midway, right, rel] node[ev] {$1.99$} (c1)
%					edge [above, sloped] node[ev] {$0.001$} (l1)
			(xb)	edge [right] node[ev] {$2$} (l1)
			(g)	edge [midway, left, loop right] node[] {$1$} (g)
			
	;
		\draw [edge, rounded corners, ris] (xb) node[ev]at($(xb)!0.5!(lc1)+(-0.3,0.05)$){$1.1$} -- ($(lc1)$) -- ($(lc4)$) -- (g);
		\draw [edge, rounded corners, rel] (xa) node[ev]at($(xa)!0.5!(rc1)+(0.3,0.05)$){$0.5$} -- ($(rc1)$) -- ($(rc4)$) -- (g);
%		\draw [edge,rounded corners] (c3) -- ($(c3) + (1.2,0.5)$) -- ($(init) + (0.6,-0.5)$) -- (init) ;
		%\path  (x1) edge [loop below, red, thick] node {} (x1);
		%\path  (r1) edge [loop below, red, thick] node {} (r1);
		%\draw [edge,rounded corners] (l4) -- ($(l4) + (1.3,0.5)$) -- (c3) ;
		\end{tikzpicture}
		\label{fig:ctmdp:b}
	}%

==> figures/erlang.tex <==
	\centering
	\begin{minipage}{0.45\textwidth}
	{\renewcommand{\arraystretch}{1.5}%
		\setlength{\tabcolsep}{8pt}
		\begin{tabular}{rrrrr}
			\toprule
			& & \multicolumn{2}{c}{Explored} \\
			\cmidrule{3-4}
			\thead{k} & \thead{States} & \thead{$\straauni$} & \thead{\%} \\ \midrule
			50000 & 500k & 553 & 1.11 \\
			100000 & 100k & 569 & 0.57 \\
			250000 & 250k & 562 & 0.22 \\
			500000 & 500k & 568 & 0.11 \\
			1000000 & 1,000k & 564 & 0.06 \\ 
			\bottomrule
		\end{tabular}
	}
\end{minipage}
	\hfill
	\pgfplotstableread{figures/erlang.data}
	\datatable
	\begin{minipage}{0.45\textwidth}
		\centering
		\subfloat{
			\begin{tikzpicture}
			\begin{axis}[
			%	width=\textwidth,
			height=5.5cm,
			ymode=log,
			log ticks with fixed point,
			xlabel={k ($\times10^3$)},
			ylabel={Time (s)},
			xmin=0, xmax=1000,
			ymin=0, ymax=100,
			xtick={100,250,500,1000},
			ytick={1, 10, 100},
			legend pos=outer north east,
			ymajorgrids=true,
			grid style=dotted,
			]
			
			\addplot [color = graph1, mark=*] table [y = TBU] from \datatable;
			\addlegendentry{\tbu}
			\addplot [color = graph2, mark=square*] table [y = TBB] from \datatable;
			\addlegendentry{\tbb}
			\addplot [color = graph3, mark=triangle*] table [y = M6-TBU] from \datatable;
			\addlegendentry{\itbu}
			\addplot [color = graph4, mark=diamond*] table [y = M6-TBB] from \datatable;
			\addlegendentry{\itbb}
			
			\end{axis}
			\end{tikzpicture}%
		}
	\end{minipage}

==> figures/ftwc.tex <==
	\begin{minipage}{0.45\textwidth}
		\centering
		{\renewcommand{\arraystretch}{1.5}%
							\setlength{\tabcolsep}{9pt}
			\begin{tabular}{rrrrr}
				\toprule
				& & \multicolumn{2}{c}{Explored} \\
				\cmidrule{3-4}
				\thead{n} & \thead{States} & \thead{$\straauni$} & \thead{\%} \\ \midrule
				16 & 10,130 & 96 & 0.95 \\
				32 & 38,674 & 112 & 0.29 \\
				64 & 151,058 & 168 & 0.11 \\
				128 & 597,010 & 274 & 0.05 \\ 
				\bottomrule
			\end{tabular}
		}
	\end{minipage}
	\hfill
	\pgfplotstableread{figures/ftwc.data}
	\datatable
	\begin{minipage}{0.45\textwidth}
		\centering
		\subfloat{
			\begin{tikzpicture}
			\begin{axis}[
			xmode=log,
			ymode=log,
			log ticks with fixed point,
			%	width=0.5\textwidth,
			height=5.5cm,
			xlabel={n},
			ylabel={Time (s)},
			xmin=16, xmax=128,
			ymin=0, ymax=1000,
			xtick={16,32,64,128,256},
			ytick={0, 1, 10, 100, 1000},
			%	legend style={at={(0.45,0.38)},anchor=south west },
			legend pos= outer north east,
			ymajorgrids=true,
			grid style=dotted,
			]
			
			\addplot [color = graph1, mark=*] table [y = TBU] from \datatable;
			\addlegendentry{\tbu}
			\addplot [color = graph2, mark=square*] table [y = TBB] from \datatable;
			\addlegendentry{\tbb}
			\addplot [color = graph3, mark=triangle*] table [y = M6-TBU] from \datatable;
			\addlegendentry{\itbu}
			\addplot [color = graph4, mark=diamond*] table [y = M6-TBB] from \datatable;
			\addlegendentry{\itbb}
			
			\end{axis}
			\end{tikzpicture}
		}
	\end{minipage}

==> figures/polling-noise.tex <==
	\begin{minipage}{0.45\textwidth}
		\centering
		{\renewcommand{\arraystretch}{1.5}%
							\setlength{\tabcolsep}{9pt}
			\begin{tabular}{rrrrr}
				\toprule
				& & \multicolumn{2}{c}{Explored} \\
				\cmidrule{3-4}
				\thead{qs} & \thead{States} & \thead{$\straaopt$} & \thead{\%} \\ \midrule
				16 & 1,591,817 & 18,714 & 1.18 \\
				18 & 2,496,681 & 18,915 & 0.76 \\
				20 & 3,741,449 & 21,088 & 0.56 \\
				22 & 5,402,153 & 21,361 & 0.40 \\
				24 & 7,562,505 & 23,309 & 0.31 \\ 
				\bottomrule
			\end{tabular}
		}
	\end{minipage}
	\hfill
	\pgfplotstableread{figures/polling.data}
	\datatable
	\begin{minipage}{0.45\textwidth}
		\centering
		\subfloat{
			\begin{tikzpicture}
			\begin{axis}[
			xmode=log,
			log ticks with fixed point,
			%	width=0.5\textwidth,
			height=5.5cm,
			xlabel={qs},
			ylabel={Time (s)},
			xmin=16, xmax=24,
			ymin=0, ymax=400,
			xtick={16,18, 20, 22, 24},
			ytick={0, 100, 200, 300, 400},
			%	legend style={at={(0.45,0.38)},anchor=south west },
			legend pos= outer north east,
			ymajorgrids=true,
			grid style=dotted,
			]
			
	
			\addplot [color = graph1, mark=*] table [y = TBU] from \datatable;
			\addlegendentry{\tbu}
			\addplot [color = graph2, mark=square*] table [y = TBB] from \datatable;
			\addlegendentry{\tbb}
			\addplot [color = graph4, mark=triangle*] table [y =  M6-TBB-FEEDBACK] from \datatable;
			\addlegendentry{\itbbplus}
			
			\end{axis}
			\end{tikzpicture}
		}
	\end{minipage}

==> figures/uniform-better.tex <==
	\centering
	\subfloat[]{
		\begin{tikzpicture}[node distance = {0.5cm and 1.2cm}, 
		v/.style = {draw, circle, thick, minimum size=0.7cm}, 
		relv/.style = {circle, thick}, 
		none/.style = {draw=none,fill=none,inner sep=0,outer sep=0}, 
		f/.style = {draw, thick, circle, accepting}, 
		edge/.style = {-Latex, thick}, 
		rel/.style = {}, 
		ris/.style = {}, 
		ev/.style = {font=\scriptsize}, 
		initial distance=0.5cm, every initial by arrow/.style={-Latex,thick}, initial text={}
		]
		\node (init) [v, initial above] {0};
		
		\node (a1) [v] at ($(init) + (-2,0)$) {$a_1$};
		\node (a2) [v, below = of a1] {$a_2$};
		\node (b1) [v, below = of a2] {$b_1$};
		\node (b2) [none, inner sep=7, below = of b1] {$\cdots$};
		\node (b11) [v, below = of b2] {$b_{11}$};

		\node (c1) [v] at ($(init) + (2,0)$) {$c_1$};
		\node (c2) [v, below = of c1] {$c_2$};
		\node (c3) [v, below = of c2] {$c_3$};
		\node (rc3) [none] at ($(c3) + (0,-2.4)$) {};
		
		
		\node (g) [f]  at ($(init) + (0,-4.85)$)  {g};
		
		\node (xa) [none] at ($(init)!0.5!(a1)$) {};
		\node (xb) [none] at ($(init)!0.5!(c1)$) {};

		\path 
			(init)	edge [midway, above, -, dashed, rel] node[] {$\alpha$} (xa)
					edge [midway, above, -, dashed, ris] node {$\beta$} (xb)	
			(xb)	edge [midway, above] node[ev] {$0.5$} (c1)
			(a1)	edge [midway, left] node[ev] {$0.51$} (a2)
			(a2)	edge [midway, left] node[ev] {$0.51$} (b1)				(b1)	edge [midway, left] node[ev] {$175$} (b2)
			(b2)	edge [midway, left] node[ev] {$175$} (b11)
			(b11)	edge [midway, above] node[ev] {$175$} (g)
%			(l3)	edge [midway, above] node[ev] {$175$} (l4)
%			(l4)	edge [midway, left] node[ev] {$175$} (l5)
%			(l5)	edge [midway, above] node[ev] {$175$} (g)
			(xa)	edge [midway, above] node[ev] {$0.51$} (a1)
			(c1)	edge [midway, left] node[ev] {$0.5$} (c2)
			(c2)	edge [midway, left] node[ev] {$0.5$} (c3)
			(g)	edge [midway, left, loop above] node[] {$1$} (g)
			
	;
	\draw [edge, rounded corners, ris] (c3) node[ev,left]at($(c3)!0.5!(rc3)$){$0.5$} -- ($(rc3)$) -- (g);
		\end{tikzpicture}
		\label{fig:uni-better:a}
	}

\hspace*{2cm}

	%
	\subfloat[]{
		\begin{tikzpicture}[node distance = {0.5cm and 1.2cm}, 
		v/.style = {draw, circle, thick, minimum size=0.7cm}, 
		relv/.style = {circle, thick}, 
		none/.style = {draw=none,fill=none,inner sep=0,outer sep=0}, 
		f/.style = {draw, thick, circle, accepting}, 
		edge/.style = {-Latex, thick}, 
		rel/.style = {}, 
		ris/.style = {}, 
		ev/.style = {font=\scriptsize}, 
		initial distance=0.5cm, every initial by arrow/.style={-Latex,thick}, initial text={}
		]
		\node (init) [v, initial above] {0};
		
		\node (a1) [v] at ($(init) + (-2,0)$) {$d_1$};
		\node (a2) [v, below = of a1] {$d_2$};
		\node (b1) [v, below = of a2] {$e_1$};
		\node (b2) [none, inner sep=7, below = of b1] {$\cdots$};
		\node (b11) [v, below = of b2] {$e_{11}$};

		\node (c1) [v] at ($(init) + (2,0)$) {$f_1$};
		\node (c2) [v, below = of c1] {$f_2$};
		\node (c3) [v, below = of c2] {$f_3$};
		\node (c4) [none, below = of c3] {$\cdots$};
		\node (c13)[v] at ($(c3) + (0,-2.4)$) {$f_{13}$};
%		\node (rc3) [none] at ($(c3) + (0,-2.4)$) {};
		
		
		\node (g) [f]  at ($(init) + (0,-4.85)$)  {g};
		
		\node (xa) [none] at ($(init)!0.5!(a1)$) {};
		\node (xb) [none] at ($(init)!0.5!(c1)$) {};

		\path 
			(init)	edge [midway, above, -, dashed, rel] node[] {$\alpha$} (xa)
					edge [midway, above, -, dashed, ris] node {$\beta$} (xb)	
			(xb)	edge [midway, above] node[ev] {$0.5$} (c1)
			(a1)	edge [midway, left] node[ev] {$0.51$} (a2)
			(a2)	edge [midway, left] node[ev] {$0.51$} (b1)				(b1)	edge [midway, left] node[ev] {$175$} (b2)
			(b2)	edge [midway, left] node[ev] {$175$} (b11)
			(b11)	edge [midway, above] node[ev] {$175$} (g)
%			(l3)	edge [midway, above] node[ev] {$175$} (l4)
%			(l4)	edge [midway, left] node[ev] {$175$} (l5)
%			(l5)	edge [midway, above] node[ev] {$175$} (g)
			(xa)	edge [midway, above] node[ev] {$0.51$} (a1)
			(c1)	edge [midway, left] node[ev] {$0.5$} (c2)
			(c2)	edge [midway, left] node[ev] {$0.5$} (c3)
			(c3)	edge [midway, left] node[ev] {$0.5$} (c4)
			(c4)	edge [midway, left] node[ev] {$0.5$} (c13)
			(c13)	edge [midway, above] node[ev] {$0.5$} (g)
			(g)	edge [midway, left, loop above] node[] {$1$} (g)
			
	;
		\end{tikzpicture}
		\label{fig:uni-better:b}
	}
